Tropical Lagrangian Hypersurfaces are Unobstructed

We produce for each tropical hypersurface $V(\phi)\subset Q=\mathbb{R}^n$ a Lagrangian $L(\phi)\subset (\mathbb{C}^*)^n$ whose moment map projection is a tropical amoeba of $V(\phi)$. When these Lagrangians are admissible in the Fukaya-Seidel category, we show that they are unobstructed objects of the Fukaya category, and mirror to sheaves supported on complex hypersurfaces in a toric mirror.

==> figures/surgeryprofile.tex <==
\begin{tikzpicture}
	\begin{scope}[]
		\draw[gray] (-1, 0)-- (1.8,0);
		\draw[gray] (-1,2.4) -- (-1,-0.5);
		\node at (-1.5,2.4) {$s_\epsilon(t)$};
		\node at (2.4,0) {$t$};
		
		
		\node[above] at (0.6,0) {$2c_\epsilon$};
	
	\node[above]at (0,0) {$c_\epsilon $};
		
		\draw (1.4,0) -- (0.6,0);
	\draw (0.6,0) .. controls (0.4,0) and (0.2,0) .. (0,-0.1);
	
	\end{scope}
	\begin{scope}[shift={(0,-4)}]
		\draw[gray] (-1,0)-- (1.8,0);
		\draw[gray] (-1,2.4) -- (-1,0);
		\node at (-1.5,2.4) {$s_\epsilon'(t)$};
		\node at (2.4,0) {$t$};
		
		
		\node[below] at (0.6,0) {$2c_\epsilon$};
	
	\node[below] at (0,0) {$c_\epsilon$};
		
		\draw (2,0) -- (0.6,0);
	\draw (0.6,0) .. controls (0.2,0) and (0,0.2) .. (0,1);
	
	\end{scope}
	\node at (-1.25,-2) {1};
	\node at (-1.25,-3) {$\frac{1}{2}$};
	
	
	\begin{scope}[shift={(-6.5,0)}]
	
	\begin{scope}[]
		\draw[gray] (-1,0)-- (1.8,0);
		\draw[gray] (-1,2.4) -- (-1,-0.5);
		\node at (-1.5,2.4) {$r_\epsilon(t)$};
		\node at (2.4,0) {$t$};
		
		
		\node[above] at (0.6,0) {$2c_\epsilon$};
		
		\draw (1.4,2.4) -- (0.5,1.5);
	\draw (0.6,1.6) .. controls (0.4,1.4) and (0.4,1.4) .. (0,1.2);
	
	\node[above] at (0,0) {$c_\epsilon $};
	\end{scope}
	\begin{scope}[shift={(0,-4)}]
		\draw[gray] (-1,0)-- (1.8,0);
		\draw[gray] (-1,2.4) -- (-1,0);
		\node at (-1.5,2.4) {$r_\epsilon'(t)$};
		\node at (2.4,0) {$t$};
		
		
		\node[below] at (0.6,0) {$2c_\epsilon$};
		
	\node[below] at (0,0) {$c_\epsilon $};
		\draw (2,2) -- (0.6,2);
	\draw (0.6,2) .. controls (0.1,2) and (0,1.5) .. (0,1);
	
	\end{scope}
	\node at (-1.25,-2) {1};
	\node at (-1.25,-3) {$\frac{1}{2}$};
	
	\end{scope}
	\draw[dashed, red] (-6.5,1.2) -- (-9.5,1.2);
	\draw[dashed, red] (0,-0.1) -- (-9.5,-0.1);
	\draw[<->] (-9.5,1.2) -- (-9.5,-0.1);
	\node[fill=white] at (-9.5,0.55) {$\nw_{r_\epsilon,s_\epsilon}$};
	\end{tikzpicture}
